Integrating Quantum Simulation for Quantum-Enhanced Classical Network Emulation

We describe a method of investigating the near-term potential of quantum communication technology for communication networks from the perspective of current networks. For this, we integrate an instance of the quantum network simulator QuNetSim at the link layer into the communication network emulator ComNetsEmu. This novel augmented version of ComNetsEmu is thereby enabled to run arbitrary quantum protocols between any directly connected pair of network hosts. To give an example of the proposed method, we implement the link layer method of generating and storing entanglement while idle, to accelerate data transmission at later times using superdense coding.

==> plots/capacity.tex <==
\begin{tikzpicture}[
  declare function={
    func(\b,\d,\e,\l) = (\e * \l <= (\b*\d / 2)) * ((\b*\d)/(\b*\d - \e*\l) )   +
              (\e * \l > \b*\d/2) * (2)
   ;
  }
]

\begin{axis}
[
    xlabel={Number of EPR packets sent between bursts}, 
    ylabel={Avg. bits per data qubit}, 
    ylabel style={at={(axis description cs:-0.08,.5)}},
    label style={font=\small},
    grid, 
    xmin=0, 
    ymin=0.50, 
    ymax=2.15,
    height=4.75cm,
    width=8.75cm,
    legend pos=south east,
    cycle list name=exotic,
    domain=0:8,
    samples=200,
    legend style= {font=\footnotesize},
    legend columns = 2,
    legend cell align=left,
]


\addlegendimage{mark=*, mark size=1.5, dashed, thick, Red}
\addlegendimage{mark=*, mark size=1.5, dashed, thick, BurntOrange}
\addlegendimage{mark=*, mark size=1.5, dashed, thick, Green}
\addlegendimage{mark=*, mark size=1.5, dashed, thick, MidnightBlue}

\addplot[mark=*, only marks, mark options={fill=Red}, mark size=1.5, Red]
table {%
0 1
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
};

\addlegendentry{1 Packet Bursts}
\addplot[dashed, thick, Red, forget plot]
{
func(1, 168, x, 20*8)
};
% \addlegendentry{Analytical}


\addplot[mark=*, only marks, mark options={fill=BurntOrange}, mark size=1.5, BurntOrange]
table {%
0 1
1 1.4651
2 2
3 2
4 2
5 2
6 2
7 2
8 2
};
\addplot[dashed, thick, BurntOrange, forget plot]
{
func(3, 168, x, 20*8)
};
\addlegendentry{3 Packet Bursts}


\addplot[mark=*, only marks, mark options={fill=Green}, mark size=1.5, Green, forget plot]
table {%
0 1
1 1.2388
2 1.62
3 2
4 2
5 2
6 2
7 2
8 2
};
\addlegendentry{5 Packet Bursts}
\addplot[dashed, thick, Green]
{
func(5, 168, x, 20*8)
};


\addplot[mark=*, only marks, mark options={fill=MidnightBlue}, mark size=1.5, MidnightBlue,  forget plot]
table {%
0 1
1 1.1052
2 1.2564
3 1.42216
4 1.6153
5 1.9182
6 2
7 2
8 2
};
\addlegendentry{10 Packet Bursts}
\addplot[dashed, thick, MidnightBlue]
{
func(10, 168, x, 20*8)
};

\end{axis};

\draw[fill=white, draw=black] (5, 2.0) rectangle (6.95, 1.15);
\node (a) at (5.3, 1.7) {$\Large{\boldsymbol{\cdot}}$};
\node (b) at (6.2, 1.76) {\footnotesize{Simulation}};
\node () at (6.125, 1.35) {\footnotesize{Analytical}};
\draw[dashed, thick] (5.1, 1.35) --  (5.4, 1.35);

\end{tikzpicture}


==> plots/capacity_varying_epr_buff.tex <==
\begin{tikzpicture}[
  declare function={
    func(\b,\d,\e,\l) = (\e * \l <= (\b*\d / 2)) * ((\b*\d)/(\b*\d - \e*\l) )   +
              (\e * \l > \b*\d/2) * (2)
   ;
  }
]

\begin{axis}
[
    xlabel={EPR frame size (8 qubits)}, 
    ylabel={Avg. bits per data qubit},
    ylabel style={at={(axis description cs:-0.08,.5)}},
    label style={font=\small},
    grid, 
    xmin=0, 
    ymin=0.50, 
    ymax=2.15,
    height=4.75cm,
    width=8.75cm,
    cycle list name=exotic,
    domain=0:14,
    samples=200,
    legend pos=south east,
    legend style= {font=\footnotesize},
    legend columns = 2,
    legend cell align=left,
]

\addlegendimage{mark=*, mark size=1.5, dashed, thick, Red}
\addlegendimage{mark=*, mark size=1.5, dashed, thick, BurntOrange}
\addlegendimage{mark=*, mark size=1.5, dashed, thick, Green}
\addlegendimage{mark=*, mark size=1.5, dashed, thick, MidnightBlue}

\addplot[mark=*, only marks, mark options={fill=Red}, mark size=1.5, Red]
table[col sep=space] {%
0 1
1 1.909090909
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
};
\addplot[dashed, thick, Red, forget plot]
{
func(1, 168, 10, x*8)
};
\addlegendentry{1 Packet Bursts}


\addplot[mark=*, only marks, mark options={fill=BurntOrange}, mark size=1.5, BurntOrange]
table {%
0 1
1 1.209424084
2 1.483146067
3 1.913043478
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
};
\addplot[dashed, thick, BurntOrange, forget plot]
{
func(3, 168, 10, x*8)
};
\addlegendentry{3 Packet Bursts}


\addplot[mark=*, only marks, mark options={fill=Green}, mark size=1.5, Green]
table {%
0 1
1 1.11627907
2 1.263157895
3 1.426751592
4 1.635036496
5 1.914529915
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
};
\addplot[dashed, thick, Green, forget plot]
{
func(5, 168, 10, x*8)
};
\addlegendentry{5 Packet Bursts}

\addplot[mark=*, only marks, mark options={fill=MidnightBlue}, mark size=1.5, MidnightBlue]
table {%
0 1
1 1.05
2 1.105263158
3 1.166666667
4 1.235294118
5 1.3125
6 1.4
7 1.5
8 1.615384615
9 1.75
10 1.909090909
11 2
12 2
13 2
};
\addplot[dashed, thick, MidnightBlue,  forget plot]
{
func(10, 168, 10, x*8)
};
\addlegendentry[solid]{10 Packet Bursts}


\end{axis};
\draw[fill=white, draw=black] (5, 2.0) rectangle (6.95, 1.15);
\node (a) at (5.3, 1.7) {$\Large{\boldsymbol{\cdot}}$};
\node (b) at (6.2, 1.76) {\footnotesize{Simulation}};
\node () at (6.125, 1.35) {\footnotesize{Analytical}};
\draw[dashed, thick] (5.1, 1.35) --  (5.4, 1.35);

\end{tikzpicture}

